Running Coupling in Non-Perturbative QCD - I. Bare Vertices and y-max Approximation

A recent claim that in quantum chromodynamics the gluon propagator vanishes in the infrared limit, while the ghost propagator is more singular than a simple pole, is investigated analytically and numerically. This picture is shown to be supported even at the level in which the vertices in the Dyson-Schwinger equations are taken to be bare. The running coupling is shown to be uniquely determined by the equations and to have a large finite infrared limit.

==> plot1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: temp.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
3037 0 R
-63 0 V
450 567 M
31 0 V
3069 0 R
-31 0 V
450 664 M
31 0 V
3069 0 R
-31 0 V
450 733 M
31 0 V
3069 0 R
-31 0 V
450 787 M
31 0 V
3069 0 R
-31 0 V
450 831 M
31 0 V
3069 0 R
-31 0 V
450 868 M
31 0 V
3069 0 R
-31 0 V
450 900 M
31 0 V
3069 0 R
-31 0 V
450 928 M
31 0 V
3069 0 R
-31 0 V
450 953 M
63 0 V
3037 0 R
-63 0 V
450 1120 M
31 0 V
3069 0 R
-31 0 V
450 1217 M
31 0 V
3069 0 R
-31 0 V
450 1286 M
31 0 V
3069 0 R
-31 0 V
450 1340 M
31 0 V
3069 0 R
-31 0 V
450 1384 M
31 0 V
3069 0 R
-31 0 V
450 1421 M
31 0 V
3069 0 R
-31 0 V
450 1453 M
31 0 V
3069 0 R
-31 0 V
450 1481 M
31 0 V
3069 0 R
-31 0 V
450 1507 M
63 0 V
3037 0 R
-63 0 V
450 1673 M
31 0 V
3069 0 R
-31 0 V
450 1771 M
31 0 V
3069 0 R
-31 0 V
450 1840 M
31 0 V
3069 0 R
-31 0 V
450 1893 M
31 0 V
3069 0 R
-31 0 V
450 1937 M
31 0 V
3069 0 R
-31 0 V
450 1974 M
31 0 V
3069 0 R
-31 0 V
450 2006 M
31 0 V
3069 0 R
-31 0 V
450 2035 M
31 0 V
3069 0 R
-31 0 V
450 2060 M
63 0 V
3037 0 R
-63 0 V
450 400 M
0 63 V
0 1597 R
0 -63 V
567 400 M
0 31 V
0 1629 R
0 -31 V
721 400 M
0 31 V
0 1629 R
0 -31 V
800 400 M
0 31 V
0 1629 R
0 -31 V
838 400 M
0 63 V
0 1597 R
0 -63 V
954 400 M
0 31 V
0 1629 R
0 -31 V
1108 400 M
0 31 V
0 1629 R
0 -31 V
1187 400 M
0 31 V
0 1629 R
0 -31 V
1225 400 M
0 63 V
0 1597 R
0 -63 V
1342 400 M
0 31 V
0 1629 R
0 -31 V
1496 400 M
0 31 V
0 1629 R
0 -31 V
1575 400 M
0 31 V
0 1629 R
0 -31 V
1613 400 M
0 63 V
0 1597 R
0 -63 V
1729 400 M
0 31 V
0 1629 R
0 -31 V
1883 400 M
0 31 V
0 1629 R
0 -31 V
1962 400 M
0 31 V
0 1629 R
0 -31 V
2000 400 M
0 63 V
0 1597 R
0 -63 V
2117 400 M
0 31 V
0 1629 R
0 -31 V
2271 400 M
0 31 V
0 1629 R
0 -31 V
2350 400 M
0 31 V
0 1629 R
0 -31 V
2388 400 M
0 63 V
0 1597 R
0 -63 V
2504 400 M
0 31 V
0 1629 R
0 -31 V
2658 400 M
0 31 V
0 1629 R
0 -31 V
2737 400 M
0 31 V
0 1629 R
0 -31 V
2775 400 M
0 63 V
0 1597 R
0 -63 V
2892 400 M
0 31 V
0 1629 R
0 -31 V
3046 400 M
0 31 V
0 1629 R
0 -31 V
3125 400 M
0 31 V
0 1629 R
0 -31 V
3163 400 M
0 63 V
0 1597 R
0 -63 V
3279 400 M
0 31 V
0 1629 R
0 -31 V
3433 400 M
0 31 V
0 1629 R
0 -31 V
3512 400 M
0 31 V
0 1629 R
0 -31 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
450 400 M
3100 0 V
0 1660 V
-3100 0 V
450 400 L
1.000 UL
LT0
450 1540 M
3 0 V
4 0 V
7 0 V
10 0 V
11 0 V
14 0 V
16 0 V
18 0 V
21 0 V
23 0 V
25 0 V
27 0 V
29 0 V
31 0 V
33 0 V
35 0 V
37 0 V
38 0 V
41 0 V
42 0 V
43 0 V
46 0 V
46 0 V
49 -1 V
49 0 V
51 0 V
52 0 V
53 -1 V
55 -2 V
55 -3 V
56 -6 V
57 -12 V
57 -23 V
59 -41 V
58 -67 V
59 -88 V
60 -90 V
60 -78 V
60 -60 V
60 -48 V
60 -39 V
60 -32 V
60 -27 V
60 -24 V
59 -22 V
58 -19 V
59 -18 V
57 -16 V
57 -15 V
56 -14 V
55 -13 V
55 -12 V
53 -11 V
52 -11 V
51 -10 V
49 -9 V
49 -8 V
46 -8 V
46 -8 V
43 -7 V
42 -7 V
41 -6 V
38 -6 V
37 -5 V
35 -5 V
33 -4 V
31 -5 V
29 -4 V
27 -3 V
25 -3 V
23 -3 V
21 -3 V
18 -2 V
16 -2 V
14 -2 V
11 -1 V
10 -2 V
7 0 V
4 -1 V
3 0 V
1.000 UL
LT1
450 1540 M
3 0 V
4 0 V
7 0 V
10 0 V
11 0 V
14 0 V
16 0 V
18 0 V
21 0 V
23 0 V
25 0 V
27 0 V
29 0 V
31 0 V
33 0 V
35 0 V
37 0 V
38 -1 V
41 0 V
42 0 V
43 0 V
46 -1 V
46 -1 V
49 -1 V
49 -3 V
51 -5 V
52 -10 V
53 -18 V
55 -32 V
55 -53 V
56 -76 V
57 -88 V
57 -83 V
59 -67 V
58 -54 V
59 -43 V
60 -36 V
60 -30 V
60 -26 V
60 -23 V
60 -21 V
60 -19 V
60 -18 V
60 -16 V
59 -15 V
58 -14 V
59 -13 V
57 -13 V
57 -11 V
56 -11 V
55 -10 V
55 -10 V
53 -9 V
52 -9 V
51 -8 V
49 -7 V
49 -7 V
46 -7 V
46 -6 V
43 -7 V
42 -5 V
41 -6 V
38 -4 V
37 -5 V
35 -4 V
33 -4 V
31 -4 V
29 -3 V
27 -3 V
25 -3 V
23 -3 V
21 -2 V
18 -2 V
16 -2 V
14 -2 V
11 0 V
10 -2 V
7 0 V
4 -1 V
3 0 V
1.000 UL
LT2
450 1540 M
3 0 V
4 0 V
7 0 V
10 0 V
11 0 V
14 0 V
16 0 V
18 0 V
21 -1 V
23 0 V
25 0 V
27 0 V
29 0 V
31 0 V
33 0 V
35 -1 V
37 -1 V
38 -1 V
41 -2 V
42 -3 V
43 -6 V
46 -10 V
46 -17 V
49 -28 V
49 -45 V
51 -66 V
52 -79 V
53 -80 V
55 -70 V
55 -57 V
56 -46 V
57 -38 V
57 -32 V
59 -28 V
58 -24 V
59 -23 V
60 -20 V
60 -19 V
60 -17 V
60 -16 V
60 -15 V
60 -14 V
60 -13 V
60 -13 V
59 -11 V
58 -12 V
59 -10 V
57 -10 V
57 -9 V
56 -9 V
55 -9 V
55 -8 V
53 -8 V
52 -7 V
51 -7 V
49 -6 V
49 -6 V
46 -6 V
46 -6 V
43 -5 V
42 -5 V
41 -5 V
38 -4 V
37 -4 V
35 -4 V
33 -3 V
31 -3 V
29 -4 V
27 -2 V
25 -3 V
23 -2 V
21 -2 V
18 -2 V
16 -1 V
14 -2 V
11 -1 V
10 -1 V
7 0 V
4 -1 V
3 0 V
1.000 UL
LT3
450 1539 M
3 0 V
4 0 V
7 0 V
10 0 V
11 -1 V
14 0 V
16 0 V
18 0 V
21 -1 V
23 -1 V
25 -1 V
27 -2 V
29 -2 V
31 -4 V
33 -6 V
35 -9 V
37 -13 V
38 -21 V
41 -32 V
42 -46 V
43 -60 V
46 -69 V
46 -69 V
49 -63 V
49 -53 V
51 -44 V
52 -38 V
53 -32 V
55 -28 V
55 -25 V
56 -23 V
57 -21 V
57 -19 V
59 -18 V
58 -16 V
59 -16 V
60 -15 V
60 -13 V
60 -14 V
60 -12 V
60 -12 V
60 -11 V
60 -11 V
60 -10 V
59 -9 V
58 -10 V
59 -9 V
57 -8 V
57 -8 V
56 -8 V
55 -7 V
55 -7 V
53 -6 V
52 -7 V
51 -6 V
49 -5 V
49 -6 V
46 -5 V
46 -5 V
43 -4 V
42 -5 V
41 -4 V
38 -4 V
37 -3 V
35 -4 V
33 -3 V
31 -3 V
29 -3 V
27 -2 V
25 -2 V
23 -2 V
21 -2 V
18 -2 V
16 -1 V
14 -2 V
11 -1 V
10 0 V
7 -1 V
4 0 V
3 -1 V
1.000 UL
LT4
450 1525 M
3 0 V
4 -1 V
7 -1 V
10 -1 V
11 -3 V
14 -4 V
16 -5 V
18 -6 V
21 -10 V
23 -12 V
25 -17 V
27 -22 V
29 -30 V
31 -37 V
33 -44 V
35 -51 V
37 -53 V
38 -53 V
41 -49 V
42 -44 V
43 -38 V
46 -35 V
46 -30 V
49 -27 V
49 -25 V
51 -23 V
52 -20 V
53 -19 V
55 -18 V
55 -17 V
56 -16 V
57 -15 V
57 -14 V
59 -13 V
58 -13 V
59 -12 V
60 -12 V
60 -11 V
60 -10 V
60 -10 V
60 -10 V
60 -9 V
60 -9 V
60 -9 V
59 -8 V
58 -8 V
59 -7 V
57 -8 V
57 -7 V
56 -6 V
55 -7 V
55 -6 V
53 -5 V
52 -6 V
51 -5 V
49 -5 V
49 -5 V
46 -5 V
46 -4 V
43 -4 V
42 -4 V
41 -4 V
38 -3 V
37 -3 V
35 -4 V
33 -2 V
31 -3 V
29 -2 V
27 -3 V
25 -2 V
23 -2 V
21 -1 V
18 -2 V
16 -1 V
14 -1 V
11 -1 V
10 -1 V
7 0 V
4 -1 V
3 0 V
stroke
grestore
end
showpage
}
\put(683,1217){\makebox(0,0)[lb]{\shortstack{a}}}
\put(906,1217){\makebox(0,0)[lb]{\shortstack{b}}}
\put(1187,1217){\makebox(0,0)[lb]{\shortstack{c}}}
\put(1410,1217){\makebox(0,0)[lb]{\shortstack{d}}}
\put(1711,1217){\makebox(0,0)[lb]{\shortstack{e}}}
\put(2000,150){\makebox(0,0){$x$}}
\put(100,1230){\makebox(0,0)[b]{\shortstack{$\alpha(x)$}}}
\put(3550,300){\makebox(0,0){10000}}
\put(3163,300){\makebox(0,0){1000}}
\put(2775,300){\makebox(0,0){100}}
\put(2388,300){\makebox(0,0){10}}
\put(2000,300){\makebox(0,0){1}}
\put(1613,300){\makebox(0,0){0.1}}
\put(1225,300){\makebox(0,0){0.01}}
\put(838,300){\makebox(0,0){0.001}}
\put(450,300){\makebox(0,0){0.0001}}
\put(400,2060){\makebox(0,0)[r]{100}}
\put(400,1507){\makebox(0,0)[r]{10}}
\put(400,953){\makebox(0,0)[r]{1}}
\put(400,400){\makebox(0,0)[r]{0.1}}
\end{picture}


==> plot2F.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: temp.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
600 400 M
63 0 V
2887 0 R
-63 0 V
600 456 M
31 0 V
2919 0 R
-31 0 V
600 529 M
31 0 V
2919 0 R
-31 0 V
600 567 M
31 0 V
2919 0 R
-31 0 V
600 584 M
63 0 V
2887 0 R
-63 0 V
600 640 M
31 0 V
2919 0 R
-31 0 V
600 713 M
31 0 V
2919 0 R
-31 0 V
600 751 M
31 0 V
2919 0 R
-31 0 V
600 769 M
63 0 V
2887 0 R
-63 0 V
600 824 M
31 0 V
2919 0 R
-31 0 V
600 898 M
31 0 V
2919 0 R
-31 0 V
600 935 M
31 0 V
2919 0 R
-31 0 V
600 953 M
63 0 V
2887 0 R
-63 0 V
600 1009 M
31 0 V
2919 0 R
-31 0 V
600 1082 M
31 0 V
2919 0 R
-31 0 V
600 1120 M
31 0 V
2919 0 R
-31 0 V
600 1138 M
63 0 V
2887 0 R
-63 0 V
600 1193 M
31 0 V
2919 0 R
-31 0 V
600 1267 M
31 0 V
2919 0 R
-31 0 V
600 1304 M
31 0 V
2919 0 R
-31 0 V
600 1322 M
63 0 V
2887 0 R
-63 0 V
600 1378 M
31 0 V
2919 0 R
-31 0 V
600 1451 M
31 0 V
2919 0 R
-31 0 V
600 1489 M
31 0 V
2919 0 R
-31 0 V
600 1507 M
63 0 V
2887 0 R
-63 0 V
600 1562 M
31 0 V
2919 0 R
-31 0 V
600 1636 M
31 0 V
2919 0 R
-31 0 V
600 1673 M
31 0 V
2919 0 R
-31 0 V
600 1691 M
63 0 V
2887 0 R
-63 0 V
600 1747 M
31 0 V
2919 0 R
-31 0 V
600 1820 M
31 0 V
2919 0 R
-31 0 V
600 1858 M
31 0 V
2919 0 R
-31 0 V
600 1876 M
63 0 V
2887 0 R
-63 0 V
600 1931 M
31 0 V
2919 0 R
-31 0 V
600 2004 M
31 0 V
2919 0 R
-31 0 V
600 2042 M
31 0 V
2919 0 R
-31 0 V
600 2060 M
63 0 V
2887 0 R
-63 0 V
600 400 M
0 63 V
0 1597 R
0 -63 V
711 400 M
0 31 V
0 1629 R
0 -31 V
858 400 M
0 31 V
0 1629 R
0 -31 V
933 400 M
0 31 V
0 1629 R
0 -31 V
969 400 M
0 63 V
0 1597 R
0 -63 V
1080 400 M
0 31 V
0 1629 R
0 -31 V
1226 400 M
0 31 V
0 1629 R
0 -31 V
1302 400 M
0 31 V
0 1629 R
0 -31 V
1338 400 M
0 63 V
0 1597 R
0 -63 V
1449 400 M
0 31 V
0 1629 R
0 -31 V
1595 400 M
0 31 V
0 1629 R
0 -31 V
1671 400 M
0 31 V
0 1629 R
0 -31 V
1706 400 M
0 63 V
0 1597 R
0 -63 V
1817 400 M
0 31 V
0 1629 R
0 -31 V
1964 400 M
0 31 V
0 1629 R
0 -31 V
2039 400 M
0 31 V
0 1629 R
0 -31 V
2075 400 M
0 63 V
0 1597 R
0 -63 V
2186 400 M
0 31 V
0 1629 R
0 -31 V
2333 400 M
0 31 V
0 1629 R
0 -31 V
2408 400 M
0 31 V
0 1629 R
0 -31 V
2444 400 M
0 63 V
0 1597 R
0 -63 V
2555 400 M
0 31 V
0 1629 R
0 -31 V
2701 400 M
0 31 V
0 1629 R
0 -31 V
2777 400 M
0 31 V
0 1629 R
0 -31 V
2813 400 M
0 63 V
0 1597 R
0 -63 V
2924 400 M
0 31 V
0 1629 R
0 -31 V
3070 400 M
0 31 V
0 1629 R
0 -31 V
3146 400 M
0 31 V
0 1629 R
0 -31 V
3181 400 M
0 63 V
0 1597 R
0 -63 V
3292 400 M
0 31 V
0 1629 R
0 -31 V
3439 400 M
0 31 V
0 1629 R
0 -31 V
3514 400 M
0 31 V
0 1629 R
0 -31 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
600 400 M
2950 0 V
0 1660 V
-2950 0 V
600 400 L
1.000 UL
LT0
600 556 M
15 11 V
15 12 V
15 11 V
15 12 V
14 11 V
15 11 V
15 12 V
15 11 V
15 12 V
14 11 V
15 11 V
15 12 V
15 11 V
15 12 V
15 11 V
14 11 V
15 12 V
15 11 V
15 12 V
15 11 V
15 12 V
14 11 V
15 11 V
15 12 V
15 11 V
15 12 V
14 11 V
15 11 V
15 12 V
15 11 V
15 12 V
15 11 V
14 11 V
15 12 V
15 11 V
15 12 V
15 11 V
14 11 V
15 12 V
15 11 V
15 12 V
15 11 V
15 12 V
14 11 V
15 11 V
15 12 V
15 11 V
15 12 V
15 11 V
14 11 V
15 12 V
15 11 V
15 12 V
15 11 V
14 11 V
15 12 V
15 11 V
15 12 V
15 11 V
15 11 V
14 12 V
15 11 V
15 12 V
15 11 V
15 11 V
14 12 V
15 11 V
15 12 V
15 11 V
15 12 V
15 11 V
14 11 V
15 12 V
15 11 V
15 12 V
15 11 V
15 11 V
14 12 V
15 11 V
15 12 V
15 11 V
15 11 V
14 12 V
15 11 V
15 12 V
15 11 V
15 11 V
15 12 V
14 11 V
15 12 V
15 11 V
15 12 V
15 11 V
14 11 V
15 12 V
15 11 V
15 12 V
15 11 V
15 11 V
14 12 V
15 11 V
15 12 V
15 11 V
15 11 V
15 12 V
14 11 V
15 12 V
15 11 V
15 11 V
15 12 V
14 11 V
15 12 V
15 11 V
15 12 V
15 11 V
15 11 V
14 12 V
15 11 V
15 12 V
15 11 V
15 11 V
14 12 V
15 11 V
15 12 V
15 11 V
15 11 V
15 12 V
14 11 V
15 12 V
15 11 V
15 11 V
12 10 V
1.000 UL
LT1
600 556 M
2 2 V
5 3 V
7 5 V
8 7 V
11 8 V
14 11 V
15 11 V
17 14 V
20 15 V
22 17 V
23 18 V
26 20 V
28 21 V
29 23 V
32 24 V
33 25 V
35 27 V
37 29 V
38 29 V
40 31 V
42 32 V
43 33 V
44 35 V
46 35 V
47 36 V
49 37 V
49 38 V
51 39 V
52 40 V
52 40 V
54 40 V
54 40 V
54 39 V
56 37 V
56 31 V
56 24 V
57 15 V
57 10 V
57 6 V
57 4 V
57 2 V
57 2 V
57 2 V
57 1 V
56 2 V
56 1 V
56 1 V
54 0 V
54 1 V
54 1 V
52 0 V
52 1 V
51 0 V
49 1 V
49 0 V
47 1 V
46 0 V
44 1 V
43 0 V
42 0 V
40 1 V
38 0 V
37 0 V
35 0 V
33 1 V
32 0 V
29 0 V
28 0 V
26 0 V
23 0 V
22 1 V
20 0 V
17 0 V
15 0 V
14 0 V
11 0 V
8 0 V
7 0 V
5 0 V
2 0 V
1.000 UL
LT2
600 556 M
2 2 V
5 3 V
7 5 V
8 7 V
11 8 V
14 11 V
15 11 V
17 14 V
20 15 V
22 17 V
23 18 V
26 20 V
28 21 V
29 23 V
32 24 V
33 25 V
35 27 V
37 29 V
38 29 V
40 31 V
42 32 V
43 33 V
44 34 V
46 35 V
47 36 V
49 37 V
49 37 V
51 36 V
52 35 V
52 32 V
54 26 V
54 19 V
54 12 V
56 7 V
56 5 V
56 3 V
57 3 V
57 1 V
57 2 V
57 1 V
57 1 V
57 1 V
57 1 V
57 1 V
56 1 V
56 0 V
56 1 V
54 1 V
54 0 V
54 1 V
52 0 V
52 1 V
51 0 V
49 0 V
49 1 V
47 0 V
46 0 V
44 1 V
43 0 V
42 0 V
40 1 V
38 0 V
37 0 V
35 0 V
33 0 V
32 1 V
29 0 V
28 0 V
26 0 V
23 0 V
22 0 V
20 0 V
17 0 V
15 1 V
14 0 V
11 0 V
8 0 V
7 0 V
5 0 V
2 0 V
1.000 UL
LT3
600 556 M
2 2 V
5 3 V
7 5 V
8 7 V
11 8 V
14 11 V
15 11 V
17 14 V
20 15 V
22 17 V
23 18 V
26 19 V
28 22 V
29 22 V
32 25 V
33 25 V
35 27 V
37 28 V
38 29 V
40 31 V
42 31 V
43 32 V
44 32 V
46 31 V
47 29 V
49 25 V
49 19 V
51 13 V
52 9 V
52 5 V
54 4 V
54 3 V
54 2 V
56 2 V
56 1 V
56 1 V
57 1 V
57 1 V
57 1 V
57 1 V
57 1 V
57 0 V
57 1 V
57 0 V
56 1 V
56 0 V
56 1 V
54 0 V
54 1 V
54 0 V
52 1 V
52 0 V
51 0 V
49 1 V
49 0 V
47 0 V
46 1 V
44 0 V
43 0 V
42 0 V
40 1 V
38 0 V
37 0 V
35 0 V
33 0 V
32 0 V
29 1 V
28 0 V
26 0 V
23 0 V
22 0 V
20 0 V
17 0 V
15 0 V
14 0 V
11 0 V
8 0 V
7 0 V
5 0 V
2 0 V
1.000 UL
LT4
600 556 M
2 1 V
5 4 V
7 5 V
8 7 V
11 8 V
14 10 V
15 12 V
17 13 V
20 15 V
22 17 V
23 18 V
26 19 V
28 21 V
29 22 V
32 24 V
33 24 V
35 25 V
37 25 V
38 25 V
40 22 V
42 20 V
43 15 V
44 12 V
46 7 V
47 6 V
49 4 V
49 3 V
51 2 V
52 1 V
52 2 V
54 1 V
54 1 V
54 1 V
56 1 V
56 1 V
56 1 V
57 0 V
57 1 V
57 1 V
57 0 V
57 1 V
57 0 V
57 1 V
57 0 V
56 1 V
56 0 V
56 1 V
54 0 V
54 0 V
54 1 V
52 0 V
52 0 V
51 1 V
49 0 V
49 0 V
47 0 V
46 1 V
44 0 V
43 0 V
42 0 V
40 1 V
38 0 V
37 0 V
35 0 V
33 0 V
32 0 V
29 0 V
28 1 V
26 0 V
23 0 V
22 0 V
20 0 V
17 0 V
15 0 V
14 0 V
11 0 V
8 0 V
7 0 V
5 0 V
2 0 V
1.000 UL
LT5
600 551 M
2 2 V
5 3 V
7 5 V
8 6 V
11 8 V
14 9 V
15 11 V
17 12 V
20 13 V
22 15 V
23 15 V
26 15 V
28 16 V
29 14 V
32 14 V
33 11 V
35 10 V
37 7 V
38 6 V
40 4 V
42 3 V
43 3 V
44 2 V
46 2 V
47 1 V
49 1 V
49 1 V
51 1 V
52 1 V
52 1 V
54 1 V
54 0 V
54 1 V
56 1 V
56 0 V
56 1 V
57 0 V
57 1 V
57 0 V
57 1 V
57 0 V
57 1 V
57 0 V
57 1 V
56 0 V
56 0 V
56 1 V
54 0 V
54 0 V
54 1 V
52 0 V
52 0 V
51 0 V
49 1 V
49 0 V
47 0 V
46 0 V
44 0 V
43 1 V
42 0 V
40 0 V
38 0 V
37 0 V
35 0 V
33 1 V
32 0 V
29 0 V
28 0 V
26 0 V
23 0 V
22 0 V
20 0 V
17 0 V
15 0 V
14 0 V
11 0 V
8 1 V
7 0 V
5 0 V
2 0 V
stroke
grestore
end
showpage
}
\put(2333,1820){\makebox(0,0)[lb]{\shortstack{power}}}
\put(2444,695){\makebox(0,0)[lb]{\shortstack{a}}}
\put(2444,880){\makebox(0,0)[lb]{\shortstack{b}}}
\put(2444,1064){\makebox(0,0)[lb]{\shortstack{c}}}
\put(2444,1249){\makebox(0,0)[lb]{\shortstack{d}}}
\put(2444,1433){\makebox(0,0)[lb]{\shortstack{e}}}
\put(2075,150){\makebox(0,0){$x$}}
\put(100,1230){\makebox(0,0)[b]{\shortstack{$F(x)$}}}
\put(3550,300){\makebox(0,0){10000}}
\put(3181,300){\makebox(0,0){1000}}
\put(2813,300){\makebox(0,0){100}}
\put(2444,300){\makebox(0,0){10}}
\put(2075,300){\makebox(0,0){1}}
\put(1706,300){\makebox(0,0){0.1}}
\put(1338,300){\makebox(0,0){0.01}}
\put(969,300){\makebox(0,0){0.001}}
\put(600,300){\makebox(0,0){0.0001}}
\put(550,2060){\makebox(0,0)[r]{100}}
\put(550,1876){\makebox(0,0)[r]{10}}
\put(550,1691){\makebox(0,0)[r]{1}}
\put(550,1507){\makebox(0,0)[r]{0.1}}
\put(550,1322){\makebox(0,0)[r]{0.01}}
\put(550,1138){\makebox(0,0)[r]{0.001}}
\put(550,953){\makebox(0,0)[r]{0.0001}}
\put(550,769){\makebox(0,0)[r]{1e-05}}
\put(550,584){\makebox(0,0)[r]{1e-06}}
\put(550,400){\makebox(0,0)[r]{1e-07}}
\end{picture}


==> plot2G.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: temp.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
550 400 M
63 0 V
2937 0 R
-63 0 V
550 471 M
31 0 V
2969 0 R
-31 0 V
550 566 M
31 0 V
2969 0 R
-31 0 V
550 614 M
31 0 V
2969 0 R
-31 0 V
550 637 M
63 0 V
2937 0 R
-63 0 V
550 709 M
31 0 V
2969 0 R
-31 0 V
550 803 M
31 0 V
2969 0 R
-31 0 V
550 851 M
31 0 V
2969 0 R
-31 0 V
550 874 M
63 0 V
2937 0 R
-63 0 V
550 946 M
31 0 V
2969 0 R
-31 0 V
550 1040 M
31 0 V
2969 0 R
-31 0 V
550 1088 M
31 0 V
2969 0 R
-31 0 V
550 1111 M
63 0 V
2937 0 R
-63 0 V
550 1183 M
31 0 V
2969 0 R
-31 0 V
550 1277 M
31 0 V
2969 0 R
-31 0 V
550 1326 M
31 0 V
2969 0 R
-31 0 V
550 1349 M
63 0 V
2937 0 R
-63 0 V
550 1420 M
31 0 V
2969 0 R
-31 0 V
550 1514 M
31 0 V
2969 0 R
-31 0 V
550 1563 M
31 0 V
2969 0 R
-31 0 V
550 1586 M
63 0 V
2937 0 R
-63 0 V
550 1657 M
31 0 V
2969 0 R
-31 0 V
550 1751 M
31 0 V
2969 0 R
-31 0 V
550 1800 M
31 0 V
2969 0 R
-31 0 V
550 1823 M
63 0 V
2937 0 R
-63 0 V
550 1894 M
31 0 V
2969 0 R
-31 0 V
550 1989 M
31 0 V
2969 0 R
-31 0 V
550 2037 M
31 0 V
2969 0 R
-31 0 V
550 2060 M
63 0 V
2937 0 R
-63 0 V
550 400 M
0 63 V
0 1597 R
0 -63 V
663 400 M
0 31 V
0 1629 R
0 -31 V
812 400 M
0 31 V
0 1629 R
0 -31 V
889 400 M
0 31 V
0 1629 R
0 -31 V
925 400 M
0 63 V
0 1597 R
0 -63 V
1038 400 M
0 31 V
0 1629 R
0 -31 V
1187 400 M
0 31 V
0 1629 R
0 -31 V
1264 400 M
0 31 V
0 1629 R
0 -31 V
1300 400 M
0 63 V
0 1597 R
0 -63 V
1413 400 M
0 31 V
0 1629 R
0 -31 V
1562 400 M
0 31 V
0 1629 R
0 -31 V
1639 400 M
0 31 V
0 1629 R
0 -31 V
1675 400 M
0 63 V
0 1597 R
0 -63 V
1788 400 M
0 31 V
0 1629 R
0 -31 V
1937 400 M
0 31 V
0 1629 R
0 -31 V
2014 400 M
0 31 V
0 1629 R
0 -31 V
2050 400 M
0 63 V
0 1597 R
0 -63 V
2163 400 M
0 31 V
0 1629 R
0 -31 V
2312 400 M
0 31 V
0 1629 R
0 -31 V
2389 400 M
0 31 V
0 1629 R
0 -31 V
2425 400 M
0 63 V
0 1597 R
0 -63 V
2538 400 M
0 31 V
0 1629 R
0 -31 V
2687 400 M
0 31 V
0 1629 R
0 -31 V
2764 400 M
0 31 V
0 1629 R
0 -31 V
2800 400 M
0 63 V
0 1597 R
0 -63 V
2913 400 M
0 31 V
0 1629 R
0 -31 V
3062 400 M
0 31 V
0 1629 R
0 -31 V
3139 400 M
0 31 V
0 1629 R
0 -31 V
3175 400 M
0 63 V
0 1597 R
0 -63 V
3288 400 M
0 31 V
0 1629 R
0 -31 V
3437 400 M
0 31 V
0 1629 R
0 -31 V
3514 400 M
0 31 V
0 1629 R
0 -31 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
550 400 M
3000 0 V
0 1660 V
-3000 0 V
550 400 L
1.000 UL
LT0
550 1837 M
15 -8 V
15 -7 V
15 -8 V
16 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
16 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
16 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
16 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
16 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
16 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
16 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
16 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
16 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
16 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
16 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
16 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
16 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
16 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
15 -7 V
15 -7 V
15 -8 V
13 -6 V
1.000 UL
LT1
550 1836 M
3 -1 V
4 -2 V
7 -3 V
9 -4 V
11 -6 V
13 -6 V
16 -8 V
18 -9 V
20 -9 V
22 -11 V
24 -12 V
26 -12 V
28 -14 V
30 -15 V
32 -15 V
34 -17 V
35 -17 V
38 -18 V
39 -19 V
41 -20 V
42 -21 V
44 -21 V
45 -22 V
47 -23 V
48 -23 V
49 -24 V
50 -25 V
52 -25 V
52 -26 V
54 -26 V
54 -27 V
55 -29 V
56 -30 V
56 -32 V
57 -34 V
57 -34 V
58 -30 V
58 -23 V
58 -16 V
58 -13 V
58 -10 V
58 -8 V
58 -7 V
58 -6 V
57 -6 V
57 -4 V
56 -5 V
56 -4 V
55 -4 V
54 -3 V
54 -3 V
52 -3 V
52 -3 V
50 -2 V
49 -3 V
48 -2 V
47 -2 V
45 -2 V
44 -2 V
42 -2 V
41 -1 V
39 -2 V
38 -1 V
35 -1 V
34 -2 V
32 -1 V
30 -1 V
28 -1 V
26 -1 V
24 0 V
22 -1 V
20 -1 V
18 0 V
16 -1 V
13 0 V
11 -1 V
9 0 V
7 0 V
4 0 V
3 0 V
1.000 UL
LT2
550 1836 M
3 -1 V
4 -2 V
7 -3 V
9 -4 V
11 -6 V
13 -6 V
16 -8 V
18 -9 V
20 -9 V
22 -11 V
24 -12 V
26 -12 V
28 -14 V
30 -15 V
32 -15 V
34 -17 V
35 -17 V
38 -18 V
39 -19 V
41 -20 V
42 -21 V
44 -21 V
45 -22 V
47 -23 V
48 -24 V
49 -25 V
50 -25 V
52 -28 V
52 -29 V
54 -32 V
54 -33 V
55 -31 V
56 -25 V
56 -19 V
57 -15 V
57 -11 V
58 -10 V
58 -7 V
58 -7 V
58 -6 V
58 -5 V
58 -5 V
58 -4 V
58 -4 V
57 -4 V
57 -3 V
56 -3 V
56 -3 V
55 -3 V
54 -3 V
54 -2 V
52 -3 V
52 -2 V
50 -2 V
49 -2 V
48 -2 V
47 -1 V
45 -2 V
44 -2 V
42 -1 V
41 -1 V
39 -2 V
38 -1 V
35 -1 V
34 -1 V
32 -1 V
30 -1 V
28 -1 V
26 -1 V
24 0 V
22 -1 V
20 0 V
18 -1 V
16 0 V
13 -1 V
11 0 V
9 0 V
7 0 V
4 -1 V
3 0 V
1.000 UL
LT3
550 1836 M
3 -1 V
4 -2 V
7 -3 V
9 -4 V
11 -6 V
13 -6 V
16 -8 V
18 -9 V
20 -9 V
22 -11 V
24 -12 V
26 -13 V
28 -13 V
30 -15 V
32 -15 V
34 -17 V
35 -17 V
38 -19 V
39 -19 V
41 -20 V
42 -22 V
44 -22 V
45 -24 V
47 -26 V
48 -29 V
49 -30 V
50 -29 V
52 -26 V
52 -20 V
54 -16 V
54 -12 V
55 -10 V
56 -8 V
56 -7 V
57 -6 V
57 -6 V
58 -5 V
58 -5 V
58 -4 V
58 -4 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
57 -3 V
57 -3 V
56 -2 V
56 -3 V
55 -2 V
54 -2 V
54 -2 V
52 -2 V
52 -2 V
50 -2 V
49 -2 V
48 -1 V
47 -2 V
45 -1 V
44 -2 V
42 -1 V
41 -1 V
39 -1 V
38 -1 V
35 -1 V
34 -1 V
32 -1 V
30 -1 V
28 0 V
26 -1 V
24 -1 V
22 0 V
20 -1 V
18 0 V
16 -1 V
13 0 V
11 0 V
9 0 V
7 -1 V
4 0 V
3 0 V
1.000 UL
LT4
550 1836 M
3 -1 V
4 -2 V
7 -3 V
9 -4 V
11 -6 V
13 -6 V
16 -8 V
18 -9 V
20 -10 V
22 -10 V
24 -12 V
26 -13 V
28 -14 V
30 -15 V
32 -16 V
34 -18 V
35 -19 V
38 -21 V
39 -22 V
41 -24 V
42 -26 V
44 -25 V
45 -22 V
47 -18 V
48 -15 V
49 -12 V
50 -10 V
52 -8 V
52 -7 V
54 -7 V
54 -5 V
55 -5 V
56 -5 V
56 -5 V
57 -4 V
57 -4 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
57 -3 V
57 -2 V
56 -2 V
56 -2 V
55 -2 V
54 -2 V
54 -2 V
52 -2 V
52 -1 V
50 -2 V
49 -1 V
48 -1 V
47 -2 V
45 -1 V
44 -1 V
42 -1 V
41 -1 V
39 -1 V
38 -1 V
35 -1 V
34 -1 V
32 -1 V
30 -1 V
28 0 V
26 -1 V
24 0 V
22 -1 V
20 0 V
18 -1 V
16 0 V
13 0 V
11 -1 V
9 0 V
7 0 V
4 0 V
3 0 V
1.000 UL
LT5
550 1836 M
3 -1 V
4 -2 V
7 -3 V
9 -5 V
11 -5 V
13 -7 V
16 -8 V
18 -9 V
20 -11 V
22 -12 V
24 -13 V
26 -15 V
28 -16 V
30 -17 V
32 -18 V
34 -19 V
35 -17 V
38 -16 V
39 -14 V
41 -12 V
42 -11 V
44 -9 V
45 -8 V
47 -7 V
48 -6 V
49 -5 V
50 -5 V
52 -5 V
52 -5 V
54 -4 V
54 -4 V
55 -3 V
56 -4 V
56 -3 V
57 -3 V
57 -3 V
58 -3 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
58 -2 V
58 -2 V
57 -2 V
57 -2 V
56 -2 V
56 -2 V
55 -2 V
54 -1 V
54 -2 V
52 -1 V
52 -2 V
50 -1 V
49 -1 V
48 -1 V
47 -2 V
45 -1 V
44 -1 V
42 -1 V
41 -1 V
39 -1 V
38 -1 V
35 0 V
34 -1 V
32 -1 V
30 0 V
28 -1 V
26 -1 V
24 0 V
22 0 V
20 -1 V
18 0 V
16 -1 V
13 0 V
11 0 V
9 0 V
7 0 V
4 0 V
3 0 V
stroke
grestore
end
showpage
}
\put(2913,750){\makebox(0,0)[lb]{\shortstack{power}}}
\put(2425,1586){\makebox(0,0)[lb]{\shortstack{a}}}
\put(2425,1443){\makebox(0,0)[lb]{\shortstack{b}}}
\put(2425,1326){\makebox(0,0)[lb]{\shortstack{c}}}
\put(2425,1225){\makebox(0,0)[lb]{\shortstack{d}}}
\put(2425,1111){\makebox(0,0)[lb]{\shortstack{e}}}
\put(2050,150){\makebox(0,0){$x$}}
\put(100,1230){\makebox(0,0)[b]{\shortstack{$G(x)$}}}
\put(3550,300){\makebox(0,0){10000}}
\put(3175,300){\makebox(0,0){1000}}
\put(2800,300){\makebox(0,0){100}}
\put(2425,300){\makebox(0,0){10}}
\put(2050,300){\makebox(0,0){1}}
\put(1675,300){\makebox(0,0){0.1}}
\put(1300,300){\makebox(0,0){0.01}}
\put(925,300){\makebox(0,0){0.001}}
\put(550,300){\makebox(0,0){0.0001}}
\put(500,2060){\makebox(0,0)[r]{10000}}
\put(500,1823){\makebox(0,0)[r]{1000}}
\put(500,1586){\makebox(0,0)[r]{100}}
\put(500,1349){\makebox(0,0)[r]{10}}
\put(500,1111){\makebox(0,0)[r]{1}}
\put(500,874){\makebox(0,0)[r]{0.1}}
\put(500,637){\makebox(0,0)[r]{0.01}}
\put(500,400){\makebox(0,0)[r]{0.001}}
\end{picture}


==> plot3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: temp.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
3037 0 R
-63 0 V
450 567 M
31 0 V
3069 0 R
-31 0 V
450 664 M
31 0 V
3069 0 R
-31 0 V
450 733 M
31 0 V
3069 0 R
-31 0 V
450 787 M
31 0 V
3069 0 R
-31 0 V
450 831 M
31 0 V
3069 0 R
-31 0 V
450 868 M
31 0 V
3069 0 R
-31 0 V
450 900 M
31 0 V
3069 0 R
-31 0 V
450 928 M
31 0 V
3069 0 R
-31 0 V
450 953 M
63 0 V
3037 0 R
-63 0 V
450 1120 M
31 0 V
3069 0 R
-31 0 V
450 1217 M
31 0 V
3069 0 R
-31 0 V
450 1286 M
31 0 V
3069 0 R
-31 0 V
450 1340 M
31 0 V
3069 0 R
-31 0 V
450 1384 M
31 0 V
3069 0 R
-31 0 V
450 1421 M
31 0 V
3069 0 R
-31 0 V
450 1453 M
31 0 V
3069 0 R
-31 0 V
450 1481 M
31 0 V
3069 0 R
-31 0 V
450 1507 M
63 0 V
3037 0 R
-63 0 V
450 1673 M
31 0 V
3069 0 R
-31 0 V
450 1771 M
31 0 V
3069 0 R
-31 0 V
450 1840 M
31 0 V
3069 0 R
-31 0 V
450 1893 M
31 0 V
3069 0 R
-31 0 V
450 1937 M
31 0 V
3069 0 R
-31 0 V
450 1974 M
31 0 V
3069 0 R
-31 0 V
450 2006 M
31 0 V
3069 0 R
-31 0 V
450 2035 M
31 0 V
3069 0 R
-31 0 V
450 2060 M
63 0 V
3037 0 R
-63 0 V
450 400 M
0 63 V
0 1597 R
0 -63 V
567 400 M
0 31 V
0 1629 R
0 -31 V
721 400 M
0 31 V
0 1629 R
0 -31 V
800 400 M
0 31 V
0 1629 R
0 -31 V
837 400 M
0 63 V
0 1597 R
0 -63 V
954 400 M
0 31 V
0 1629 R
0 -31 V
1108 400 M
0 31 V
0 1629 R
0 -31 V
1187 400 M
0 31 V
0 1629 R
0 -31 V
1225 400 M
0 63 V
0 1597 R
0 -63 V
1342 400 M
0 31 V
0 1629 R
0 -31 V
1496 400 M
0 31 V
0 1629 R
0 -31 V
1575 400 M
0 31 V
0 1629 R
0 -31 V
1612 400 M
0 63 V
0 1597 R
0 -63 V
1729 400 M
0 31 V
0 1629 R
0 -31 V
1883 400 M
0 31 V
0 1629 R
0 -31 V
1962 400 M
0 31 V
0 1629 R
0 -31 V
2000 400 M
0 63 V
0 1597 R
0 -63 V
2117 400 M
0 31 V
0 1629 R
0 -31 V
2271 400 M
0 31 V
0 1629 R
0 -31 V
2350 400 M
0 31 V
0 1629 R
0 -31 V
2388 400 M
0 63 V
0 1597 R
0 -63 V
2504 400 M
0 31 V
0 1629 R
0 -31 V
2658 400 M
0 31 V
0 1629 R
0 -31 V
2737 400 M
0 31 V
0 1629 R
0 -31 V
2775 400 M
0 63 V
0 1597 R
0 -63 V
2892 400 M
0 31 V
0 1629 R
0 -31 V
3046 400 M
0 31 V
0 1629 R
0 -31 V
3125 400 M
0 31 V
0 1629 R
0 -31 V
3163 400 M
0 63 V
0 1597 R
0 -63 V
3279 400 M
0 31 V
0 1629 R
0 -31 V
3433 400 M
0 31 V
0 1629 R
0 -31 V
3512 400 M
0 31 V
0 1629 R
0 -31 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
450 400 M
3100 0 V
0 1660 V
-3100 0 V
450 400 L
1.000 UL
LT0
1548 2060 M
0 -1660 V
-33 121 R
33 -121 V
32 121 V
1.000 UL
LT0
3187 1947 M
263 0 V
450 1540 M
3 0 V
4 0 V
7 0 V
10 0 V
11 0 V
14 0 V
16 0 V
18 0 V
21 0 V
23 0 V
25 0 V
27 0 V
29 0 V
31 0 V
33 0 V
35 0 V
37 0 V
38 0 V
41 0 V
42 0 V
43 0 V
46 0 V
46 0 V
49 -1 V
49 0 V
51 0 V
52 0 V
53 -1 V
55 -2 V
55 -3 V
56 -6 V
57 -12 V
57 -23 V
59 -41 V
58 -67 V
59 -88 V
60 -90 V
60 -78 V
60 -60 V
60 -48 V
60 -39 V
60 -32 V
60 -27 V
60 -24 V
59 -22 V
58 -19 V
59 -18 V
57 -16 V
57 -15 V
56 -14 V
55 -13 V
55 -12 V
53 -11 V
52 -11 V
51 -10 V
49 -9 V
49 -8 V
46 -8 V
46 -8 V
43 -7 V
42 -7 V
41 -6 V
38 -6 V
37 -5 V
35 -5 V
33 -4 V
31 -5 V
29 -4 V
27 -3 V
25 -3 V
23 -3 V
21 -3 V
18 -2 V
16 -2 V
14 -2 V
11 -1 V
10 -2 V
7 0 V
4 -1 V
3 0 V
1.000 UL
LT1
3187 1847 M
263 0 V
450 1540 M
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 -1 V
11 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 -1 V
10 0 V
11 0 V
10 0 V
11 0 V
10 -1 V
10 0 V
11 0 V
10 -1 V
10 0 V
11 -1 V
10 0 V
10 -1 V
11 0 V
10 -1 V
11 -1 V
10 -1 V
10 -1 V
11 -1 V
10 -2 V
10 -1 V
11 -2 V
10 -2 V
11 -3 V
10 -2 V
10 -3 V
11 -3 V
10 -4 V
10 -4 V
11 -4 V
10 -5 V
10 -6 V
11 -6 V
10 -6 V
11 -8 V
10 -8 V
10 -10 V
11 -10 V
10 -12 V
10 -13 V
11 -16 V
10 -19 V
11 -24 V
10 -33 V
10 -50 V
11 -93 V
10 -260 V
1.000 UL
LT2
3187 1747 M
263 0 V
1556 2060 M
3 -191 V
11 -153 V
10 -92 V
10 -67 V
11 -52 V
10 -43 V
11 -36 V
10 -31 V
10 -28 V
11 -25 V
10 -23 V
10 -21 V
11 -19 V
10 -17 V
11 -17 V
10 -15 V
10 -15 V
11 -13 V
10 -13 V
10 -12 V
11 -12 V
10 -11 V
10 -11 V
11 -10 V
10 -10 V
11 -9 V
10 -9 V
10 -9 V
11 -8 V
10 -8 V
10 -8 V
11 -8 V
10 -7 V
11 -7 V
10 -7 V
10 -7 V
11 -6 V
10 -7 V
10 -6 V
11 -6 V
10 -6 V
10 -6 V
11 -5 V
10 -6 V
11 -5 V
10 -6 V
10 -5 V
11 -5 V
10 -5 V
10 -5 V
11 -4 V
10 -5 V
10 -5 V
11 -4 V
10 -4 V
11 -5 V
10 -4 V
10 -4 V
11 -4 V
10 -4 V
10 -4 V
11 -4 V
10 -4 V
11 -4 V
10 -3 V
10 -4 V
11 -4 V
10 -3 V
10 -4 V
11 -3 V
10 -4 V
10 -3 V
11 -3 V
10 -4 V
11 -3 V
10 -3 V
10 -3 V
11 -3 V
10 -3 V
10 -3 V
11 -3 V
10 -3 V
11 -3 V
10 -3 V
10 -3 V
11 -3 V
10 -2 V
10 -3 V
11 -3 V
10 -3 V
10 -2 V
11 -3 V
10 -2 V
11 -3 V
10 -3 V
10 -2 V
11 -3 V
10 -2 V
10 -2 V
11 -3 V
10 -2 V
11 -3 V
10 -2 V
10 -2 V
11 -3 V
10 -2 V
10 -2 V
11 -2 V
10 -3 V
10 -2 V
11 -2 V
10 -2 V
11 -2 V
10 -2 V
10 -2 V
11 -2 V
10 -3 V
10 -2 V
11 -2 V
10 -2 V
11 -2 V
10 -2 V
10 -2 V
11 -1 V
10 -2 V
10 -2 V
11 -2 V
10 -2 V
10 -2 V
11 -2 V
10 -2 V
11 -1 V
10 -2 V
10 -2 V
11 -2 V
10 -2 V
10 -1 V
11 -2 V
10 -2 V
11 -2 V
10 -1 V
10 -2 V
11 -2 V
10 -1 V
10 -2 V
11 -2 V
10 -1 V
10 -2 V
11 -2 V
10 -1 V
11 -2 V
10 -1 V
10 -2 V
11 -1 V
10 -2 V
10 -2 V
11 -1 V
10 -2 V
10 -1 V
11 -2 V
10 -1 V
11 -2 V
10 -1 V
10 -2 V
11 -1 V
10 -1 V
10 -2 V
11 -1 V
10 -2 V
11 -1 V
10 -2 V
10 -1 V
11 -1 V
10 -2 V
10 -1 V
11 -2 V
10 -1 V
10 -1 V
11 -2 V
10 -1 V
11 -1 V
10 -2 V
10 -1 V
11 -1 V
10 -2 V
10 -1 V
11 -1 V
10 -1 V
11 -2 V
10 -1 V
10 -1 V
11 -1 V
10 -2 V
stroke
grestore
end
showpage
}
\put(1937,1747){\makebox(0,0)[l]{UV logarithmic behaviour}}
\put(1937,1847){\makebox(0,0)[l]{IR asymptotic expansion}}
\put(1937,1947){\makebox(0,0)[l]{running coupling}}
\put(2000,150){\makebox(0,0){$x$}}
\put(100,1230){\makebox(0,0)[b]{\shortstack{$\alpha(x)$}}}
\put(3550,300){\makebox(0,0){10000}}
\put(3163,300){\makebox(0,0){1000}}
\put(2775,300){\makebox(0,0){100}}
\put(2388,300){\makebox(0,0){10}}
\put(2000,300){\makebox(0,0){1}}
\put(1612,300){\makebox(0,0){0.1}}
\put(1225,300){\makebox(0,0){0.01}}
\put(837,300){\makebox(0,0){0.001}}
\put(450,300){\makebox(0,0){0.0001}}
\put(400,2060){\makebox(0,0)[r]{100}}
\put(400,1507){\makebox(0,0)[r]{10}}
\put(400,953){\makebox(0,0)[r]{1}}
\put(400,400){\makebox(0,0)[r]{0.1}}
\end{picture}


==> plot4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: temp.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
3037 0 R
-63 0 V
450 567 M
31 0 V
3069 0 R
-31 0 V
450 664 M
31 0 V
3069 0 R
-31 0 V
450 733 M
31 0 V
3069 0 R
-31 0 V
450 787 M
31 0 V
3069 0 R
-31 0 V
450 831 M
31 0 V
3069 0 R
-31 0 V
450 868 M
31 0 V
3069 0 R
-31 0 V
450 900 M
31 0 V
3069 0 R
-31 0 V
450 928 M
31 0 V
3069 0 R
-31 0 V
450 953 M
63 0 V
3037 0 R
-63 0 V
450 1120 M
31 0 V
3069 0 R
-31 0 V
450 1217 M
31 0 V
3069 0 R
-31 0 V
450 1286 M
31 0 V
3069 0 R
-31 0 V
450 1340 M
31 0 V
3069 0 R
-31 0 V
450 1384 M
31 0 V
3069 0 R
-31 0 V
450 1421 M
31 0 V
3069 0 R
-31 0 V
450 1453 M
31 0 V
3069 0 R
-31 0 V
450 1481 M
31 0 V
3069 0 R
-31 0 V
450 1507 M
63 0 V
3037 0 R
-63 0 V
450 1673 M
31 0 V
3069 0 R
-31 0 V
450 1771 M
31 0 V
3069 0 R
-31 0 V
450 1840 M
31 0 V
3069 0 R
-31 0 V
450 1893 M
31 0 V
3069 0 R
-31 0 V
450 1937 M
31 0 V
3069 0 R
-31 0 V
450 1974 M
31 0 V
3069 0 R
-31 0 V
450 2006 M
31 0 V
3069 0 R
-31 0 V
450 2035 M
31 0 V
3069 0 R
-31 0 V
450 2060 M
63 0 V
3037 0 R
-63 0 V
450 400 M
0 63 V
0 1597 R
0 -63 V
567 400 M
0 31 V
0 1629 R
0 -31 V
721 400 M
0 31 V
0 1629 R
0 -31 V
800 400 M
0 31 V
0 1629 R
0 -31 V
838 400 M
0 63 V
0 1597 R
0 -63 V
954 400 M
0 31 V
0 1629 R
0 -31 V
1108 400 M
0 31 V
0 1629 R
0 -31 V
1187 400 M
0 31 V
0 1629 R
0 -31 V
1225 400 M
0 63 V
0 1597 R
0 -63 V
1342 400 M
0 31 V
0 1629 R
0 -31 V
1496 400 M
0 31 V
0 1629 R
0 -31 V
1575 400 M
0 31 V
0 1629 R
0 -31 V
1613 400 M
0 63 V
0 1597 R
0 -63 V
1729 400 M
0 31 V
0 1629 R
0 -31 V
1883 400 M
0 31 V
0 1629 R
0 -31 V
1962 400 M
0 31 V
0 1629 R
0 -31 V
2000 400 M
0 63 V
0 1597 R
0 -63 V
2117 400 M
0 31 V
0 1629 R
0 -31 V
2271 400 M
0 31 V
0 1629 R
0 -31 V
2350 400 M
0 31 V
0 1629 R
0 -31 V
2388 400 M
0 63 V
0 1597 R
0 -63 V
2504 400 M
0 31 V
0 1629 R
0 -31 V
2658 400 M
0 31 V
0 1629 R
0 -31 V
2737 400 M
0 31 V
0 1629 R
0 -31 V
2775 400 M
0 63 V
0 1597 R
0 -63 V
2892 400 M
0 31 V
0 1629 R
0 -31 V
3046 400 M
0 31 V
0 1629 R
0 -31 V
3125 400 M
0 31 V
0 1629 R
0 -31 V
3163 400 M
0 63 V
0 1597 R
0 -63 V
3279 400 M
0 31 V
0 1629 R
0 -31 V
3433 400 M
0 31 V
0 1629 R
0 -31 V
3512 400 M
0 31 V
0 1629 R
0 -31 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
450 400 M
3100 0 V
0 1660 V
-3100 0 V
450 400 L
1.000 UL
LT0
450 1540 M
3 0 V
4 -1 V
7 2 V
10 -2 V
11 1 V
14 0 V
16 -1 V
18 2 V
21 -3 V
23 4 V
25 -5 V
27 5 V
29 -4 V
31 4 V
33 -4 V
35 3 V
37 -3 V
38 3 V
41 -2 V
42 1 V
43 -1 V
46 1 V
46 -1 V
49 1 V
49 -1 V
51 1 V
52 0 V
53 -1 V
55 1 V
55 -1 V
56 1 V
57 -2 V
57 0 V
59 -4 V
58 -2 V
59 -13 V
60 -18 V
60 -47 V
60 -79 V
60 -153 V
60 -170 V
60 -116 V
60 -72 V
60 -50 V
59 -38 V
58 -30 V
59 -25 V
57 -22 V
57 -19 V
56 -17 V
55 -15 V
55 -14 V
53 -13 V
52 -12 V
51 -11 V
49 -10 V
49 -9 V
46 -9 V
46 -7 V
43 -8 V
42 -7 V
41 -6 V
38 -6 V
37 -6 V
35 -5 V
33 -5 V
31 -4 V
29 -4 V
27 -4 V
25 -3 V
23 -3 V
21 -2 V
18 -3 V
16 -2 V
14 -1 V
11 -2 V
10 -1 V
7 -1 V
4 0 V
3 0 V
1.000 UL
LT1
450 1540 M
3 0 V
4 0 V
8 0 V
9 0 V
12 0 V
14 0 V
17 0 V
19 0 V
21 0 V
23 0 V
25 0 V
28 0 V
30 0 V
32 0 V
33 0 V
36 0 V
38 0 V
39 0 V
42 0 V
43 0 V
44 0 V
47 0 V
47 0 V
50 0 V
50 0 V
52 0 V
53 -1 V
55 0 V
55 0 V
56 -1 V
57 -1 V
58 -3 V
59 -6 V
59 -11 V
60 -23 V
60 -42 V
60 -70 V
61 -96 V
61 -103 V
60 -90 V
61 -74 V
61 -60 V
60 -48 V
60 -40 V
60 -34 V
59 -29 V
59 -25 V
58 -23 V
57 -20 V
56 -19 V
55 -16 V
55 -16 V
53 -13 V
52 -13 V
50 -12 V
50 -11 V
47 -10 V
47 -10 V
44 -9 V
43 -8 V
42 -7 V
39 -7 V
38 -7 V
36 -6 V
33 -5 V
32 -5 V
30 -5 V
28 -4 V
25 -4 V
23 -3 V
21 -3 V
19 -3 V
17 -2 V
14 -2 V
12 -2 V
9 -1 V
8 -1 V
4 0 V
3 -1 V
1.000 UL
LT2
450 1540 M
3 0 V
4 0 V
8 0 V
9 0 V
12 0 V
14 0 V
17 0 V
19 0 V
21 0 V
23 0 V
25 0 V
28 0 V
30 0 V
32 0 V
33 0 V
36 0 V
38 0 V
39 0 V
42 0 V
43 0 V
44 0 V
47 0 V
47 0 V
50 -1 V
50 0 V
52 0 V
53 -1 V
55 -1 V
55 -2 V
56 -4 V
57 -8 V
58 -16 V
59 -29 V
59 -52 V
60 -78 V
60 -93 V
60 -87 V
61 -71 V
61 -55 V
60 -44 V
61 -36 V
61 -30 V
60 -27 V
60 -23 V
60 -21 V
59 -19 V
59 -18 V
58 -16 V
57 -15 V
56 -14 V
55 -13 V
55 -12 V
53 -12 V
52 -10 V
50 -10 V
50 -10 V
47 -8 V
47 -9 V
44 -7 V
43 -7 V
42 -7 V
39 -6 V
38 -6 V
36 -6 V
33 -5 V
32 -4 V
30 -5 V
28 -4 V
25 -3 V
23 -3 V
21 -3 V
19 -3 V
17 -2 V
14 -2 V
12 -1 V
9 -2 V
8 0 V
4 -1 V
3 0 V
1.000 UL
LT3
450 1540 M
3 0 V
4 0 V
8 0 V
9 0 V
12 0 V
14 0 V
17 0 V
19 0 V
21 0 V
23 0 V
25 0 V
28 0 V
30 0 V
32 0 V
33 0 V
36 0 V
38 0 V
39 -1 V
42 0 V
43 0 V
44 0 V
47 -1 V
47 -1 V
50 -2 V
50 -3 V
52 -7 V
53 -12 V
55 -22 V
55 -40 V
56 -62 V
57 -84 V
58 -89 V
59 -78 V
59 -62 V
60 -49 V
60 -40 V
60 -33 V
61 -29 V
61 -25 V
60 -22 V
61 -20 V
61 -19 V
60 -17 V
60 -16 V
60 -14 V
59 -14 V
59 -13 V
58 -12 V
57 -11 V
56 -11 V
55 -10 V
55 -9 V
53 -9 V
52 -8 V
50 -8 V
50 -7 V
47 -7 V
47 -7 V
44 -6 V
43 -6 V
42 -5 V
39 -5 V
38 -5 V
36 -4 V
33 -5 V
32 -3 V
30 -4 V
28 -3 V
25 -3 V
23 -3 V
21 -2 V
19 -2 V
17 -2 V
14 -1 V
12 -2 V
9 -1 V
8 0 V
4 -1 V
3 0 V
1.000 UL
LT4
450 1540 M
3 0 V
4 0 V
8 0 V
9 0 V
12 0 V
14 0 V
17 0 V
19 0 V
21 0 V
23 -1 V
25 0 V
28 0 V
30 0 V
32 0 V
33 0 V
36 -1 V
38 -1 V
39 -1 V
42 -2 V
43 -4 V
44 -7 V
47 -12 V
47 -19 V
50 -34 V
50 -52 V
52 -72 V
53 -82 V
55 -78 V
55 -66 V
56 -53 V
57 -43 V
58 -36 V
59 -31 V
59 -27 V
60 -23 V
60 -22 V
60 -20 V
61 -18 V
61 -17 V
60 -16 V
61 -14 V
61 -14 V
60 -13 V
60 -12 V
60 -12 V
59 -11 V
59 -10 V
58 -10 V
57 -9 V
56 -9 V
55 -8 V
55 -8 V
53 -7 V
52 -8 V
50 -6 V
50 -7 V
47 -6 V
47 -5 V
44 -6 V
43 -5 V
42 -4 V
39 -5 V
38 -4 V
36 -4 V
33 -4 V
32 -3 V
30 -3 V
28 -3 V
25 -2 V
23 -3 V
21 -2 V
19 -2 V
17 -1 V
14 -2 V
12 -1 V
9 -1 V
8 -1 V
4 0 V
3 0 V
stroke
grestore
end
showpage
}
\put(2044,1217){\makebox(0,0)[lb]{\shortstack{e}}}
\put(1846,1217){\makebox(0,0)[lb]{\shortstack{d}}}
\put(1711,1217){\makebox(0,0)[lb]{\shortstack{c}}}
\put(1458,1217){\makebox(0,0)[lb]{\shortstack{b}}}
\put(1187,1217){\makebox(0,0)[lb]{\shortstack{a}}}
\put(2000,150){\makebox(0,0){$x$}}
\put(100,1230){\makebox(0,0)[b]{\shortstack{$\alpha(x)$}}}
\put(3550,300){\makebox(0,0){10000}}
\put(3163,300){\makebox(0,0){1000}}
\put(2775,300){\makebox(0,0){100}}
\put(2388,300){\makebox(0,0){10}}
\put(2000,300){\makebox(0,0){1}}
\put(1613,300){\makebox(0,0){0.1}}
\put(1225,300){\makebox(0,0){0.01}}
\put(838,300){\makebox(0,0){0.001}}
\put(450,300){\makebox(0,0){0.0001}}
\put(400,2060){\makebox(0,0)[r]{100}}
\put(400,1507){\makebox(0,0)[r]{10}}
\put(400,953){\makebox(0,0)[r]{1}}
\put(400,400){\makebox(0,0)[r]{0.1}}
\end{picture}


==> plot5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: temp.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
600 400 M
63 0 V
2887 0 R
-63 0 V
600 462 M
31 0 V
2919 0 R
-31 0 V
600 545 M
31 0 V
2919 0 R
-31 0 V
600 587 M
31 0 V
2919 0 R
-31 0 V
600 608 M
63 0 V
2887 0 R
-63 0 V
600 670 M
31 0 V
2919 0 R
-31 0 V
600 753 M
31 0 V
2919 0 R
-31 0 V
600 795 M
31 0 V
2919 0 R
-31 0 V
600 815 M
63 0 V
2887 0 R
-63 0 V
600 877 M
31 0 V
2919 0 R
-31 0 V
600 960 M
31 0 V
2919 0 R
-31 0 V
600 1002 M
31 0 V
2919 0 R
-31 0 V
600 1023 M
63 0 V
2887 0 R
-63 0 V
600 1085 M
31 0 V
2919 0 R
-31 0 V
600 1168 M
31 0 V
2919 0 R
-31 0 V
600 1210 M
31 0 V
2919 0 R
-31 0 V
600 1230 M
63 0 V
2887 0 R
-63 0 V
600 1292 M
31 0 V
2919 0 R
-31 0 V
600 1375 M
31 0 V
2919 0 R
-31 0 V
600 1417 M
31 0 V
2919 0 R
-31 0 V
600 1438 M
63 0 V
2887 0 R
-63 0 V
600 1500 M
31 0 V
2919 0 R
-31 0 V
600 1583 M
31 0 V
2919 0 R
-31 0 V
600 1625 M
31 0 V
2919 0 R
-31 0 V
600 1645 M
63 0 V
2887 0 R
-63 0 V
600 1707 M
31 0 V
2919 0 R
-31 0 V
600 1790 M
31 0 V
2919 0 R
-31 0 V
600 1832 M
31 0 V
2919 0 R
-31 0 V
600 1853 M
63 0 V
2887 0 R
-63 0 V
600 1915 M
31 0 V
2919 0 R
-31 0 V
600 1998 M
31 0 V
2919 0 R
-31 0 V
600 2040 M
31 0 V
2919 0 R
-31 0 V
600 2060 M
63 0 V
2887 0 R
-63 0 V
600 400 M
0 63 V
0 1597 R
0 -63 V
711 400 M
0 31 V
0 1629 R
0 -31 V
858 400 M
0 31 V
0 1629 R
0 -31 V
933 400 M
0 31 V
0 1629 R
0 -31 V
969 400 M
0 63 V
0 1597 R
0 -63 V
1080 400 M
0 31 V
0 1629 R
0 -31 V
1226 400 M
0 31 V
0 1629 R
0 -31 V
1302 400 M
0 31 V
0 1629 R
0 -31 V
1338 400 M
0 63 V
0 1597 R
0 -63 V
1449 400 M
0 31 V
0 1629 R
0 -31 V
1595 400 M
0 31 V
0 1629 R
0 -31 V
1671 400 M
0 31 V
0 1629 R
0 -31 V
1706 400 M
0 63 V
0 1597 R
0 -63 V
1817 400 M
0 31 V
0 1629 R
0 -31 V
1964 400 M
0 31 V
0 1629 R
0 -31 V
2039 400 M
0 31 V
0 1629 R
0 -31 V
2075 400 M
0 63 V
0 1597 R
0 -63 V
2186 400 M
0 31 V
0 1629 R
0 -31 V
2333 400 M
0 31 V
0 1629 R
0 -31 V
2408 400 M
0 31 V
0 1629 R
0 -31 V
2444 400 M
0 63 V
0 1597 R
0 -63 V
2555 400 M
0 31 V
0 1629 R
0 -31 V
2701 400 M
0 31 V
0 1629 R
0 -31 V
2777 400 M
0 31 V
0 1629 R
0 -31 V
2813 400 M
0 63 V
0 1597 R
0 -63 V
2924 400 M
0 31 V
0 1629 R
0 -31 V
3070 400 M
0 31 V
0 1629 R
0 -31 V
3146 400 M
0 31 V
0 1629 R
0 -31 V
3181 400 M
0 63 V
0 1597 R
0 -63 V
3292 400 M
0 31 V
0 1629 R
0 -31 V
3439 400 M
0 31 V
0 1629 R
0 -31 V
3514 400 M
0 31 V
0 1629 R
0 -31 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
600 400 M
2950 0 V
0 1660 V
-2950 0 V
600 400 L
1.000 UL
LT0
600 575 M
2 2 V
5 4 V
7 6 V
8 8 V
11 9 V
14 12 V
15 13 V
17 15 V
20 17 V
22 18 V
23 21 V
26 22 V
28 25 V
29 25 V
32 27 V
33 29 V
35 31 V
37 31 V
38 34 V
40 34 V
42 36 V
43 37 V
44 39 V
46 40 V
47 41 V
49 41 V
49 43 V
51 44 V
52 45 V
52 45 V
54 47 V
54 46 V
54 48 V
56 47 V
56 48 V
56 47 V
57 47 V
57 42 V
57 35 V
57 14 V
57 -9 V
57 -15 V
57 -10 V
57 -9 V
56 -6 V
56 -5 V
56 -5 V
54 -3 V
54 -3 V
54 -3 V
52 -3 V
52 -2 V
51 -2 V
49 -2 V
49 -1 V
47 -2 V
46 -1 V
44 -1 V
43 -2 V
42 -1 V
40 -1 V
38 -1 V
37 0 V
35 -1 V
33 -1 V
32 -1 V
29 0 V
28 -1 V
26 0 V
23 -1 V
22 0 V
20 -1 V
17 0 V
15 0 V
14 0 V
11 -1 V
8 0 V
7 0 V
5 0 V
2 0 V
1.000 UL
LT1
600 575 M
3 2 V
4 4 V
7 6 V
9 8 V
11 10 V
14 12 V
16 13 V
17 16 V
20 17 V
23 19 V
24 21 V
26 23 V
28 24 V
31 27 V
32 28 V
34 29 V
36 31 V
37 33 V
40 34 V
41 35 V
42 37 V
44 38 V
46 40 V
47 40 V
48 42 V
49 43 V
51 43 V
51 45 V
53 46 V
53 46 V
55 47 V
55 47 V
56 47 V
56 47 V
57 46 V
57 43 V
57 36 V
58 26 V
58 14 V
58 6 V
58 0 V
58 -3 V
57 -3 V
57 -4 V
57 -4 V
56 -3 V
56 -3 V
55 -2 V
55 -3 V
53 -2 V
53 -2 V
51 -2 V
51 -2 V
49 -1 V
48 -2 V
47 -1 V
46 -1 V
44 -2 V
42 -1 V
41 -1 V
40 -1 V
37 0 V
36 -1 V
34 -1 V
32 -1 V
31 0 V
28 -1 V
26 0 V
24 -1 V
23 0 V
20 0 V
17 -1 V
16 0 V
14 0 V
11 0 V
9 -1 V
7 0 V
4 0 V
3 0 V
1.000 UL
LT2
600 575 M
3 2 V
4 4 V
7 6 V
9 8 V
11 10 V
14 12 V
16 13 V
17 16 V
20 17 V
23 19 V
24 21 V
26 23 V
28 25 V
31 26 V
32 28 V
34 29 V
36 31 V
37 33 V
40 34 V
41 35 V
42 37 V
44 38 V
46 40 V
47 40 V
48 42 V
49 43 V
51 43 V
51 45 V
53 45 V
53 46 V
55 46 V
55 45 V
56 44 V
56 39 V
57 33 V
57 22 V
57 14 V
58 9 V
58 5 V
58 4 V
58 2 V
58 2 V
57 1 V
57 1 V
57 1 V
56 1 V
56 1 V
55 0 V
55 1 V
53 0 V
53 0 V
51 1 V
51 0 V
49 0 V
48 0 V
47 1 V
46 0 V
44 0 V
42 0 V
41 0 V
40 0 V
37 0 V
36 0 V
34 0 V
32 0 V
31 0 V
28 0 V
26 0 V
24 0 V
23 0 V
20 0 V
17 0 V
16 0 V
14 0 V
11 0 V
9 0 V
7 0 V
4 0 V
3 0 V
1.000 UL
LT3
600 575 M
3 2 V
4 4 V
7 6 V
9 8 V
11 10 V
14 12 V
16 13 V
17 16 V
20 17 V
23 19 V
24 21 V
26 23 V
28 24 V
31 27 V
32 28 V
34 29 V
36 31 V
37 33 V
40 34 V
41 35 V
42 37 V
44 38 V
46 39 V
47 40 V
48 42 V
49 41 V
51 42 V
51 42 V
53 39 V
53 34 V
55 26 V
55 18 V
56 11 V
56 7 V
57 5 V
57 3 V
57 2 V
58 2 V
58 2 V
58 1 V
58 1 V
58 1 V
57 1 V
57 1 V
57 1 V
56 1 V
56 0 V
55 1 V
55 1 V
53 0 V
53 1 V
51 0 V
51 1 V
49 0 V
48 1 V
47 0 V
46 0 V
44 1 V
42 0 V
41 0 V
40 0 V
37 1 V
36 0 V
34 0 V
32 0 V
31 1 V
28 0 V
26 0 V
24 0 V
23 0 V
20 0 V
17 0 V
16 0 V
14 1 V
11 0 V
9 0 V
7 0 V
4 0 V
3 0 V
1.000 UL
LT4
600 575 M
3 2 V
4 4 V
7 6 V
9 8 V
11 10 V
14 12 V
16 13 V
17 16 V
20 17 V
23 19 V
24 21 V
26 23 V
28 24 V
31 27 V
32 27 V
34 30 V
36 31 V
37 32 V
40 34 V
41 35 V
42 36 V
44 36 V
46 36 V
47 35 V
48 32 V
49 26 V
51 20 V
51 12 V
53 9 V
53 5 V
55 4 V
55 3 V
56 2 V
56 2 V
57 1 V
57 1 V
57 2 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
57 1 V
57 0 V
57 1 V
56 0 V
56 1 V
55 1 V
55 0 V
53 0 V
53 1 V
51 0 V
51 1 V
49 0 V
48 0 V
47 1 V
46 0 V
44 0 V
42 1 V
41 0 V
40 0 V
37 0 V
36 0 V
34 1 V
32 0 V
31 0 V
28 0 V
26 0 V
24 0 V
23 1 V
20 0 V
17 0 V
16 0 V
14 0 V
11 0 V
9 0 V
7 0 V
4 0 V
3 0 V
stroke
grestore
end
showpage
}
\put(2075,1832){\makebox(0,0)[lb]{\shortstack{e}}}
\put(2075,1682){\makebox(0,0)[lb]{\shortstack{d}}}
\put(2075,1583){\makebox(0,0)[lb]{\shortstack{c}}}
\put(2075,1355){\makebox(0,0)[lb]{\shortstack{b}}}
\put(2075,1168){\makebox(0,0)[lb]{\shortstack{a}}}
\put(2075,150){\makebox(0,0){$x$}}
\put(100,1230){\makebox(0,0)[b]{\shortstack{$F(x)$}}}
\put(3550,300){\makebox(0,0){10000}}
\put(3181,300){\makebox(0,0){1000}}
\put(2813,300){\makebox(0,0){100}}
\put(2444,300){\makebox(0,0){10}}
\put(2075,300){\makebox(0,0){1}}
\put(1706,300){\makebox(0,0){0.1}}
\put(1338,300){\makebox(0,0){0.01}}
\put(969,300){\makebox(0,0){0.001}}
\put(600,300){\makebox(0,0){0.0001}}
\put(550,2060){\makebox(0,0)[r]{10}}
\put(550,1853){\makebox(0,0)[r]{1}}
\put(550,1645){\makebox(0,0)[r]{0.1}}
\put(550,1438){\makebox(0,0)[r]{0.01}}
\put(550,1230){\makebox(0,0)[r]{0.001}}
\put(550,1023){\makebox(0,0)[r]{0.0001}}
\put(550,815){\makebox(0,0)[r]{1e-05}}
\put(550,608){\makebox(0,0)[r]{1e-06}}
\put(550,400){\makebox(0,0)[r]{1e-07}}
\end{picture}


==> plot6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: temp.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
600 400 M
63 0 V
2887 0 R
-63 0 V
600 551 M
63 0 V
2887 0 R
-63 0 V
600 702 M
63 0 V
2887 0 R
-63 0 V
600 853 M
63 0 V
2887 0 R
-63 0 V
600 1004 M
63 0 V
2887 0 R
-63 0 V
600 1155 M
63 0 V
2887 0 R
-63 0 V
600 1305 M
63 0 V
2887 0 R
-63 0 V
600 1456 M
63 0 V
2887 0 R
-63 0 V
600 1607 M
63 0 V
2887 0 R
-63 0 V
600 1758 M
63 0 V
2887 0 R
-63 0 V
600 1909 M
63 0 V
2887 0 R
-63 0 V
600 2060 M
63 0 V
2887 0 R
-63 0 V
600 400 M
0 63 V
0 1597 R
0 -63 V
711 400 M
0 31 V
0 1629 R
0 -31 V
858 400 M
0 31 V
0 1629 R
0 -31 V
933 400 M
0 31 V
0 1629 R
0 -31 V
969 400 M
0 63 V
0 1597 R
0 -63 V
1080 400 M
0 31 V
0 1629 R
0 -31 V
1226 400 M
0 31 V
0 1629 R
0 -31 V
1302 400 M
0 31 V
0 1629 R
0 -31 V
1338 400 M
0 63 V
0 1597 R
0 -63 V
1449 400 M
0 31 V
0 1629 R
0 -31 V
1595 400 M
0 31 V
0 1629 R
0 -31 V
1671 400 M
0 31 V
0 1629 R
0 -31 V
1706 400 M
0 63 V
0 1597 R
0 -63 V
1817 400 M
0 31 V
0 1629 R
0 -31 V
1964 400 M
0 31 V
0 1629 R
0 -31 V
2039 400 M
0 31 V
0 1629 R
0 -31 V
2075 400 M
0 63 V
0 1597 R
0 -63 V
2186 400 M
0 31 V
0 1629 R
0 -31 V
2333 400 M
0 31 V
0 1629 R
0 -31 V
2408 400 M
0 31 V
0 1629 R
0 -31 V
2444 400 M
0 63 V
0 1597 R
0 -63 V
2555 400 M
0 31 V
0 1629 R
0 -31 V
2701 400 M
0 31 V
0 1629 R
0 -31 V
2777 400 M
0 31 V
0 1629 R
0 -31 V
2813 400 M
0 63 V
0 1597 R
0 -63 V
2924 400 M
0 31 V
0 1629 R
0 -31 V
3070 400 M
0 31 V
0 1629 R
0 -31 V
3146 400 M
0 31 V
0 1629 R
0 -31 V
3181 400 M
0 63 V
0 1597 R
0 -63 V
3292 400 M
0 31 V
0 1629 R
0 -31 V
3439 400 M
0 31 V
0 1629 R
0 -31 V
3514 400 M
0 31 V
0 1629 R
0 -31 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
600 400 M
2950 0 V
0 1660 V
-2950 0 V
600 400 L
1.000 UL
LT0
3187 1947 M
263 0 V
600 528 M
2 1 V
5 3 V
7 4 V
8 6 V
11 6 V
14 9 V
15 9 V
17 11 V
20 13 V
22 13 V
23 15 V
26 16 V
28 18 V
29 18 V
32 20 V
33 21 V
35 22 V
37 23 V
38 25 V
40 25 V
42 26 V
43 27 V
44 28 V
46 29 V
47 30 V
49 30 V
49 31 V
51 32 V
52 33 V
52 32 V
54 33 V
54 33 V
54 32 V
56 30 V
56 26 V
56 19 V
57 13 V
57 7 V
57 5 V
57 3 V
57 3 V
57 1 V
57 2 V
57 1 V
56 1 V
56 1 V
56 0 V
54 1 V
54 1 V
54 0 V
52 1 V
52 0 V
51 1 V
49 0 V
49 0 V
47 1 V
46 0 V
44 0 V
43 1 V
42 0 V
40 0 V
38 0 V
37 1 V
35 0 V
33 0 V
32 0 V
29 0 V
28 0 V
26 1 V
23 0 V
22 0 V
20 0 V
17 0 V
15 0 V
14 0 V
11 0 V
8 0 V
7 0 V
5 0 V
2 0 V
1.000 UL
LT1
3187 1847 M
263 0 V
600 528 M
10 6 V
10 6 V
10 6 V
10 6 V
10 7 V
9 6 V
10 6 V
10 6 V
10 6 V
10 7 V
10 6 V
10 6 V
10 6 V
9 6 V
10 7 V
10 6 V
10 6 V
10 6 V
10 7 V
10 6 V
9 6 V
10 6 V
10 6 V
10 7 V
10 6 V
10 6 V
10 6 V
9 6 V
10 7 V
10 6 V
10 6 V
10 6 V
10 6 V
10 7 V
10 6 V
9 6 V
10 6 V
10 6 V
10 7 V
10 6 V
10 6 V
10 6 V
9 6 V
10 6 V
10 7 V
10 6 V
10 6 V
10 6 V
10 6 V
9 7 V
10 6 V
10 6 V
10 6 V
10 6 V
10 6 V
10 6 V
10 7 V
9 6 V
10 6 V
10 6 V
10 6 V
10 6 V
10 6 V
10 7 V
9 6 V
10 6 V
10 6 V
10 6 V
10 6 V
10 6 V
10 6 V
10 6 V
9 6 V
10 6 V
10 6 V
10 6 V
10 6 V
10 6 V
10 6 V
9 6 V
10 6 V
10 6 V
10 6 V
10 6 V
10 6 V
10 5 V
9 6 V
10 6 V
10 6 V
10 6 V
10 5 V
10 6 V
10 6 V
10 5 V
9 6 V
10 5 V
10 6 V
10 5 V
10 5 V
10 6 V
10 5 V
9 5 V
10 6 V
10 5 V
10 5 V
10 5 V
10 5 V
10 5 V
9 4 V
10 5 V
10 5 V
10 4 V
10 5 V
10 4 V
10 5 V
10 4 V
9 4 V
10 4 V
10 4 V
10 4 V
10 4 V
10 4 V
10 3 V
9 4 V
10 3 V
10 4 V
10 3 V
10 3 V
10 3 V
10 3 V
10 3 V
9 3 V
10 2 V
10 3 V
10 2 V
10 3 V
10 2 V
10 2 V
9 2 V
10 2 V
10 2 V
10 2 V
10 2 V
10 2 V
10 2 V
9 1 V
10 2 V
10 1 V
10 2 V
10 1 V
10 1 V
10 1 V
10 2 V
9 1 V
10 1 V
10 1 V
10 1 V
10 1 V
10 1 V
10 0 V
9 1 V
10 1 V
10 1 V
10 1 V
10 0 V
10 1 V
10 0 V
9 1 V
10 1 V
10 0 V
10 1 V
10 0 V
10 1 V
10 0 V
10 0 V
9 1 V
10 0 V
10 1 V
10 0 V
10 0 V
10 1 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
10 0 V
10 1 V
10 0 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
10 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 1 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 1 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 1 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 1 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
10 0 V
9 0 V
10 1 V
10 0 V
10 0 V
10 0 V
10 0 V
1.000 UL
LT0
600 1918 M
2 -1 V
5 -1 V
7 -2 V
8 -3 V
11 -4 V
14 -4 V
15 -5 V
17 -5 V
20 -6 V
22 -7 V
23 -8 V
26 -8 V
28 -8 V
29 -10 V
32 -10 V
33 -10 V
35 -11 V
37 -12 V
38 -12 V
40 -12 V
42 -13 V
43 -14 V
44 -14 V
46 -15 V
47 -14 V
49 -16 V
49 -15 V
51 -16 V
52 -17 V
52 -17 V
54 -17 V
54 -18 V
54 -19 V
56 -20 V
56 -22 V
56 -22 V
57 -19 V
57 -14 V
57 -11 V
57 -8 V
57 -6 V
57 -6 V
57 -4 V
57 -4 V
56 -3 V
56 -3 V
56 -3 V
54 -3 V
54 -2 V
54 -2 V
52 -2 V
52 -2 V
51 -2 V
49 -1 V
49 -2 V
47 -1 V
46 -2 V
44 -1 V
43 -1 V
42 -1 V
40 -1 V
38 -1 V
37 -1 V
35 -1 V
33 -1 V
32 0 V
29 -1 V
28 -1 V
26 0 V
23 -1 V
22 0 V
20 -1 V
17 0 V
15 0 V
14 -1 V
11 0 V
8 0 V
7 0 V
5 0 V
2 0 V
1.000 UL
LT1
600 1918 M
10 -3 V
10 -3 V
10 -4 V
10 -3 V
10 -3 V
9 -3 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
10 -4 V
10 -3 V
9 -3 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
9 -4 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
9 -3 V
10 -4 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
9 -3 V
10 -4 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
9 -3 V
10 -3 V
10 -4 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
9 -3 V
10 -3 V
10 -4 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
9 -4 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
10 -4 V
10 -3 V
9 -3 V
10 -3 V
10 -3 V
10 -4 V
10 -3 V
10 -3 V
10 -3 V
10 -4 V
9 -3 V
10 -3 V
10 -4 V
10 -3 V
10 -3 V
10 -3 V
10 -4 V
9 -3 V
10 -3 V
10 -4 V
10 -3 V
10 -3 V
10 -4 V
10 -3 V
9 -3 V
10 -4 V
10 -3 V
10 -4 V
10 -3 V
10 -3 V
10 -4 V
10 -3 V
9 -4 V
10 -3 V
10 -4 V
10 -3 V
10 -3 V
10 -4 V
10 -3 V
9 -4 V
10 -3 V
10 -3 V
10 -4 V
10 -3 V
10 -3 V
10 -4 V
9 -3 V
10 -3 V
10 -4 V
10 -3 V
10 -3 V
10 -3 V
10 -4 V
10 -3 V
9 -3 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
10 -3 V
9 -2 V
10 -3 V
10 -3 V
10 -3 V
10 -2 V
10 -3 V
10 -2 V
10 -3 V
9 -2 V
10 -2 V
10 -3 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
9 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
10 -2 V
9 -1 V
10 -2 V
10 -1 V
10 -2 V
10 -2 V
10 -1 V
10 -1 V
10 -2 V
9 -1 V
10 -1 V
10 -2 V
10 -1 V
10 -1 V
10 -1 V
10 -2 V
9 -1 V
10 -1 V
10 -1 V
10 -1 V
10 -1 V
10 -1 V
10 -1 V
9 -1 V
10 -1 V
10 0 V
10 -1 V
10 -1 V
10 -1 V
10 -1 V
10 -1 V
9 0 V
10 -1 V
10 -1 V
10 -1 V
10 0 V
10 -1 V
10 -1 V
9 0 V
10 -1 V
10 -1 V
10 0 V
10 -1 V
10 0 V
10 -1 V
10 -1 V
9 0 V
10 -1 V
10 0 V
10 -1 V
10 0 V
10 -1 V
10 0 V
9 -1 V
10 0 V
10 -1 V
10 0 V
10 -1 V
10 0 V
10 -1 V
9 0 V
10 -1 V
10 0 V
10 -1 V
10 0 V
10 -1 V
10 0 V
10 0 V
9 -1 V
10 0 V
10 -1 V
10 0 V
10 0 V
10 -1 V
10 0 V
9 -1 V
10 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
10 -1 V
9 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
9 -1 V
10 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
10 -1 V
9 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
9 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
10 -1 V
10 0 V
9 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
10 -1 V
10 0 V
9 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
10 -1 V
10 0 V
9 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
10 -1 V
9 0 V
10 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
9 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
9 0 V
10 0 V
10 -1 V
10 0 V
10 0 V
10 0 V
stroke
grestore
end
showpage
}
\put(2437,1847){\makebox(0,0)[l]{starting guess}}
\put(2437,1947){\makebox(0,0)[l]{solution}}
\put(1338,1735){\makebox(0,0)[lb]{\shortstack{$G(x)$}}}
\put(1338,898){\makebox(0,0)[lb]{\shortstack{$F(x)$}}}
\put(2075,150){\makebox(0,0){$x$}}
\put(100,1230){\makebox(0,0)[b]{\shortstack{$\alpha(x)$}}}
\put(3550,300){\makebox(0,0){10000}}
\put(3181,300){\makebox(0,0){1000}}
\put(2813,300){\makebox(0,0){100}}
\put(2444,300){\makebox(0,0){10}}
\put(2075,300){\makebox(0,0){1}}
\put(1706,300){\makebox(0,0){0.1}}
\put(1338,300){\makebox(0,0){0.01}}
\put(969,300){\makebox(0,0){0.001}}
\put(600,300){\makebox(0,0){0.0001}}
\put(550,2060){\makebox(0,0)[r]{10000}}
\put(550,1909){\makebox(0,0)[r]{1000}}
\put(550,1758){\makebox(0,0)[r]{100}}
\put(550,1607){\makebox(0,0)[r]{10}}
\put(550,1456){\makebox(0,0)[r]{1}}
\put(550,1305){\makebox(0,0)[r]{0.1}}
\put(550,1155){\makebox(0,0)[r]{0.01}}
\put(550,1004){\makebox(0,0)[r]{0.001}}
\put(550,853){\makebox(0,0)[r]{0.0001}}
\put(550,702){\makebox(0,0)[r]{1e-05}}
\put(550,551){\makebox(0,0)[r]{1e-06}}
\put(550,400){\makebox(0,0)[r]{1e-07}}
\end{picture}


==> plot7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: temp.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
3037 0 R
-63 0 V
450 567 M
31 0 V
3069 0 R
-31 0 V
450 664 M
31 0 V
3069 0 R
-31 0 V
450 733 M
31 0 V
3069 0 R
-31 0 V
450 787 M
31 0 V
3069 0 R
-31 0 V
450 831 M
31 0 V
3069 0 R
-31 0 V
450 868 M
31 0 V
3069 0 R
-31 0 V
450 900 M
31 0 V
3069 0 R
-31 0 V
450 928 M
31 0 V
3069 0 R
-31 0 V
450 953 M
63 0 V
3037 0 R
-63 0 V
450 1120 M
31 0 V
3069 0 R
-31 0 V
450 1217 M
31 0 V
3069 0 R
-31 0 V
450 1286 M
31 0 V
3069 0 R
-31 0 V
450 1340 M
31 0 V
3069 0 R
-31 0 V
450 1384 M
31 0 V
3069 0 R
-31 0 V
450 1421 M
31 0 V
3069 0 R
-31 0 V
450 1453 M
31 0 V
3069 0 R
-31 0 V
450 1481 M
31 0 V
3069 0 R
-31 0 V
450 1507 M
63 0 V
3037 0 R
-63 0 V
450 1673 M
31 0 V
3069 0 R
-31 0 V
450 1771 M
31 0 V
3069 0 R
-31 0 V
450 1840 M
31 0 V
3069 0 R
-31 0 V
450 1893 M
31 0 V
3069 0 R
-31 0 V
450 1937 M
31 0 V
3069 0 R
-31 0 V
450 1974 M
31 0 V
3069 0 R
-31 0 V
450 2006 M
31 0 V
3069 0 R
-31 0 V
450 2035 M
31 0 V
3069 0 R
-31 0 V
450 2060 M
63 0 V
3037 0 R
-63 0 V
450 400 M
0 63 V
0 1597 R
0 -63 V
567 400 M
0 31 V
0 1629 R
0 -31 V
721 400 M
0 31 V
0 1629 R
0 -31 V
800 400 M
0 31 V
0 1629 R
0 -31 V
838 400 M
0 63 V
0 1597 R
0 -63 V
954 400 M
0 31 V
0 1629 R
0 -31 V
1108 400 M
0 31 V
0 1629 R
0 -31 V
1187 400 M
0 31 V
0 1629 R
0 -31 V
1225 400 M
0 63 V
0 1597 R
0 -63 V
1342 400 M
0 31 V
0 1629 R
0 -31 V
1496 400 M
0 31 V
0 1629 R
0 -31 V
1575 400 M
0 31 V
0 1629 R
0 -31 V
1613 400 M
0 63 V
0 1597 R
0 -63 V
1729 400 M
0 31 V
0 1629 R
0 -31 V
1883 400 M
0 31 V
0 1629 R
0 -31 V
1962 400 M
0 31 V
0 1629 R
0 -31 V
2000 400 M
0 63 V
0 1597 R
0 -63 V
2117 400 M
0 31 V
0 1629 R
0 -31 V
2271 400 M
0 31 V
0 1629 R
0 -31 V
2350 400 M
0 31 V
0 1629 R
0 -31 V
2388 400 M
0 63 V
0 1597 R
0 -63 V
2504 400 M
0 31 V
0 1629 R
0 -31 V
2658 400 M
0 31 V
0 1629 R
0 -31 V
2737 400 M
0 31 V
0 1629 R
0 -31 V
2775 400 M
0 63 V
0 1597 R
0 -63 V
2892 400 M
0 31 V
0 1629 R
0 -31 V
3046 400 M
0 31 V
0 1629 R
0 -31 V
3125 400 M
0 31 V
0 1629 R
0 -31 V
3163 400 M
0 63 V
0 1597 R
0 -63 V
3279 400 M
0 31 V
0 1629 R
0 -31 V
3433 400 M
0 31 V
0 1629 R
0 -31 V
3512 400 M
0 31 V
0 1629 R
0 -31 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
450 400 M
3100 0 V
0 1660 V
-3100 0 V
450 400 L
1.000 UL
LT0
3187 1947 M
263 0 V
450 1540 M
3 0 V
4 0 V
7 0 V
10 0 V
11 0 V
14 0 V
16 0 V
18 0 V
21 0 V
23 0 V
25 0 V
27 0 V
29 0 V
31 0 V
33 0 V
35 0 V
37 0 V
38 0 V
41 0 V
42 0 V
43 0 V
46 0 V
46 0 V
49 -1 V
49 0 V
51 0 V
52 0 V
53 -1 V
55 -2 V
55 -3 V
56 -6 V
57 -12 V
57 -23 V
59 -41 V
58 -67 V
59 -88 V
60 -90 V
60 -78 V
60 -60 V
60 -48 V
60 -39 V
60 -32 V
60 -27 V
60 -24 V
59 -22 V
58 -19 V
59 -18 V
57 -16 V
57 -15 V
56 -14 V
55 -13 V
55 -12 V
53 -11 V
52 -11 V
51 -10 V
49 -9 V
49 -8 V
46 -8 V
46 -8 V
43 -7 V
42 -7 V
41 -6 V
38 -6 V
37 -5 V
35 -5 V
33 -4 V
31 -5 V
29 -4 V
27 -3 V
25 -3 V
23 -3 V
21 -3 V
18 -2 V
16 -2 V
14 -2 V
11 -1 V
10 -2 V
7 0 V
4 -1 V
3 0 V
1.000 UL
LT1
3187 1847 M
263 0 V
450 1539 M
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
11 0 V
10 -1 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 0 V
10 0 V
11 -1 V
10 0 V
10 0 V
11 0 V
10 0 V
10 0 V
11 -1 V
10 0 V
10 0 V
11 0 V
10 0 V
11 -1 V
10 0 V
10 0 V
11 -1 V
10 0 V
10 0 V
11 -1 V
10 0 V
10 0 V
11 -1 V
10 0 V
11 -1 V
10 0 V
10 -1 V
11 0 V
10 -1 V
10 -1 V
11 0 V
10 -1 V
11 -1 V
10 -1 V
10 -1 V
11 0 V
10 -1 V
10 -1 V
11 -2 V
10 -1 V
10 -1 V
11 -1 V
10 -2 V
11 -1 V
10 -2 V
10 -1 V
11 -2 V
10 -2 V
10 -1 V
11 -2 V
10 -3 V
10 -2 V
11 -2 V
10 -2 V
11 -3 V
10 -3 V
10 -2 V
11 -3 V
10 -3 V
10 -3 V
11 -4 V
10 -3 V
10 -4 V
11 -4 V
10 -3 V
11 -4 V
10 -5 V
10 -4 V
11 -5 V
10 -4 V
10 -5 V
11 -5 V
10 -5 V
11 -6 V
10 -5 V
10 -6 V
11 -5 V
10 -6 V
10 -6 V
11 -7 V
10 -6 V
10 -6 V
11 -7 V
10 -7 V
11 -7 V
10 -7 V
10 -7 V
11 -7 V
10 -7 V
10 -7 V
11 -8 V
10 -7 V
10 -8 V
11 -7 V
10 -8 V
11 -7 V
10 -8 V
10 -8 V
11 -7 V
10 -8 V
10 -8 V
11 -7 V
10 -8 V
10 -7 V
11 -8 V
10 -7 V
11 -8 V
10 -7 V
10 -8 V
11 -7 V
10 -7 V
10 -8 V
11 -7 V
10 -7 V
11 -7 V
10 -7 V
10 -6 V
11 -7 V
10 -7 V
10 -6 V
11 -7 V
10 -6 V
10 -6 V
11 -7 V
10 -6 V
11 -6 V
10 -6 V
10 -6 V
11 -5 V
10 -6 V
10 -6 V
11 -5 V
10 -6 V
10 -5 V
11 -5 V
10 -6 V
11 -5 V
10 -5 V
10 -5 V
11 -5 V
10 -4 V
10 -5 V
11 -5 V
10 -4 V
11 -5 V
10 -4 V
10 -5 V
11 -4 V
10 -4 V
10 -5 V
11 -4 V
10 -4 V
10 -4 V
11 -4 V
10 -4 V
11 -4 V
10 -4 V
10 -3 V
11 -4 V
10 -4 V
10 -3 V
11 -4 V
10 -3 V
10 -4 V
11 -3 V
10 -4 V
11 -3 V
10 -3 V
10 -3 V
11 -4 V
10 -3 V
10 -3 V
11 -3 V
10 -3 V
10 -3 V
11 -3 V
10 -3 V
11 -3 V
10 -3 V
10 -3 V
11 -2 V
10 -3 V
10 -3 V
11 -3 V
10 -2 V
11 -3 V
10 -3 V
10 -2 V
11 -3 V
10 -2 V
10 -3 V
11 -2 V
10 -3 V
10 -2 V
11 -3 V
10 -2 V
11 -3 V
10 -2 V
10 -2 V
11 -3 V
10 -2 V
10 -2 V
11 -2 V
10 -3 V
10 -2 V
11 -2 V
10 -2 V
11 -2 V
10 -2 V
10 -2 V
11 -3 V
10 -2 V
10 -2 V
11 -2 V
10 -2 V
10 -2 V
11 -2 V
10 -2 V
11 -2 V
10 -2 V
10 -2 V
11 -1 V
10 -2 V
10 -2 V
11 -2 V
10 -2 V
11 -2 V
10 -2 V
10 -1 V
11 -2 V
10 -2 V
10 -2 V
11 -2 V
10 -1 V
10 -2 V
11 -2 V
10 -1 V
11 -2 V
10 -2 V
10 -1 V
11 -2 V
10 -2 V
10 -1 V
11 -2 V
10 -2 V
10 -1 V
11 -2 V
10 -1 V
11 -2 V
10 -2 V
10 -1 V
11 -2 V
10 -1 V
10 -2 V
11 -1 V
10 -2 V
10 -1 V
11 -2 V
10 -1 V
11 -2 V
10 -1 V
10 -2 V
11 -1 V
10 -1 V
10 -2 V
11 -1 V
10 -2 V
11 -1 V
10 -2 V
10 -1 V
11 -1 V
10 -2 V
10 -1 V
11 -1 V
stroke
grestore
end
showpage
}
\put(2437,1847){\makebox(0,0)[l]{starting guess}}
\put(2437,1947){\makebox(0,0)[l]{solution}}
\put(2000,150){\makebox(0,0){$x$}}
\put(100,1230){\makebox(0,0)[b]{\shortstack{$\alpha(x)$}}}
\put(3550,300){\makebox(0,0){10000}}
\put(3163,300){\makebox(0,0){1000}}
\put(2775,300){\makebox(0,0){100}}
\put(2388,300){\makebox(0,0){10}}
\put(2000,300){\makebox(0,0){1}}
\put(1613,300){\makebox(0,0){0.1}}
\put(1225,300){\makebox(0,0){0.01}}
\put(838,300){\makebox(0,0){0.001}}
\put(450,300){\makebox(0,0){0.0001}}
\put(400,2060){\makebox(0,0)[r]{100}}
\put(400,1507){\makebox(0,0)[r]{10}}
\put(400,953){\makebox(0,0)[r]{1}}
\put(400,400){\makebox(0,0)[r]{0.1}}
\end{picture}

